Learnable Earth Parser: Discovering 3D Prototypes in Aerial Scans

We propose an unsupervised method for parsing large 3D scans of real-world scenes with easily-interpretable shapes. This work aims to provide a practical tool for analyzing 3D scenes in the context of aerial surveying and mapping, without the need for user annotations. Our approach is based on a probabilistic reconstruction model that decomposes an input 3D point cloud into a small set of learned prototypical 3D shapes. The resulting reconstruction is visually interpretable and can be used to perform unsupervised instance and low-shot semantic segmentation of complex scenes. We demonstrate the usefulness of our model on a novel dataset of seven large aerial LiDAR scans from diverse real-world scenarios. Our approach outperforms state-of-the-art unsupervised methods in terms of decomposition accuracy while remaining visually interpretable. Our code and dataset are available at https://romainloiseau.fr/learnable-earth-parser/

==> figures/lidarhd_scenes.tex <==
%\newcommand{\addscene}[2]{
%    {\noindent\begin{tikzpicture}[every node/.style={inner sep=0pt,outer sep=0}]]
%        \node[anchor=south] at (0, 0) {\includegraphics[trim={0 0 0 175px},clip,width=.242\linewidth]{images/lidarhd/inputs/rgb/#2.jpg}} ;
%        \node[rectangle,draw=black,fill=white, text opacity=1,fill opacity=0.75,inner sep=0.5pt,line width=.5pt, minimum width=.2\linewidth, minimum height=1em, anchor=south] at (0, .1) {\scalebox{.8}{#1}};
%    \end{tikzpicture}}
%}

\newcommand{\addscene}[2]{
    {\noindent\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]]
        \node[anchor=south] at (0, 0) {\includegraphics[trim={0 0 0 175px},clip,width=.315\linewidth]{images/lidarhd/inputs/rgb/#2.jpg}} ;
        \node[rectangle,draw=black,fill=white, text opacity=1,fill opacity=0.75,inner sep=0.5pt,line width=.5pt, minimum width=.25\linewidth, minimum height=1em, anchor=south] at (0, .1) {\scalebox{.8}{#1}};
    \end{tikzpicture}}
}

\addscene{\windturbine}{windturbine}\addscene{\forest}{forest_borne}

\addscene{\cropfield}{crop_field}\addscene{\nimes}{nimes}\addscene{\powerplant}{power_plant}

\addscene{\greenhouse}{greenhouse}\addscene{\boats}{boats}

==> images/teaser/6.tex <==
\noindent\begin{tikzpicture}

    \newlength{\linewidthteaser}
    \setlength{\linewidthteaser}{8.5cm}
    
    \node (input) at (0,0) {\includegraphics[width=.65\linewidthteaser]{images/newteaser/newteaser_rgb0000.jpg}
    };
    \node[anchor=north] (inputtext) at ($(input.south)+(0,.75em)$) {Large aerial 3D scan};
    
    \node[draw,anchor=north,minimum height=7.5em,minimum width=\linewidthteaser, rounded corners] (lep) at ($(inputtext.south)+(0,-1.5em)$) {};
    \node[anchor=north] at (lep.north) {\textbf{Learnable Earth Parser}};

    \draw[-stealth] (inputtext.south)--(lep.north);

    \node[anchor=south] (rectitle) at ($(lep.south west)!0.75!(lep.south east)$) {Reconstruction};
    \node[anchor=south] (rec) at ($(rectitle.north)+(0,-.5em)$) {\includegraphics[width=.4\linewidthteaser]{images/newteaser/recwind.jpg}};

    \draw [name path=A--B,opacity=0] ($(lep.south west)!0.25!(lep.south east)$) -- ($(lep.north west)!0.25!(lep.north east)$);
    \draw [name path=C--D,opacity=0] ($(rec.west)+(-.4\linewidthteaser,0)$) -- (rec.east);
    \path [name intersections={of=A--B and C--D,by=centerprotos}];

    \node[anchor=south] (prototitle) at ($(lep.south west)!0.25!(lep.south east)$) {Learnable prototypes};
    \node[anchor=center] (proto) at (centerprotos) {\includegraphics[width=.4\linewidthteaser]{images/newteaser/protos.jpg}};

    \draw[-stealth] (proto.east)--(rec.west);

    \node[anchor=north] (semseg) at ($(prototitle.south)+(0,-1.25em)$) {\includegraphics[width=.45\linewidthteaser]{images/newteaser/semseg.jpg}};
    \node[anchor=north] (semsegt) at ($(semseg.south)+(0,.5em)$) {Semantic segmentation};

    \node[anchor=north] (instseg) at ($(rectitle.south)+(0,-1.25em)$) {\includegraphics[width=.45\linewidthteaser]{images/newteaser/instsegwind.jpg}};
    \node[anchor=north] (instsegt) at ($(instseg.south)+(0,.5em)$) {Instance segmentation};

    \draw[-stealth] (lep.south)--(semseg.north);
    \draw[-stealth] (lep.south)--(instseg.north);
    
    \definecolor{brilliantrose}{rgb}{0.94921875, 0.078125, 0.890625}
    \definecolor{cyan}{rgb}{0.0, 1.0, 1.0}
    
    \node[anchor=north] at ($(lep.south)+(0,-8em)$) %($(semseg.south west)+(0,-.5em)$) 
    {\noindent\centering
    \begin{tabular}%{@{}l@{~}r@{~~~}l@{~}r@{~~~}l@{~}r@{~~~}l@{~}r@{~~~}l@{~}r@{~~~}l@{~}r@{~~~}l@{~}r@{}}
    %{@{}r@{~}l@{~~}r@{~}l@{~~}r@{~}l@{~~}r@{~}l@{~~}r@{~}l@{~~}r@{~}l@{~~}r@{~}l@{}}
        {@{}r@{~}l@{~~}r@{~}l@{~~}r@{~}l@{~~}}
        
        \tikz\fill[fill=vegetation, scale=0.25, draw=black] (0,0) rectangle (1,1); & {{\footnotesize{Vegetation}}} & 
        \tikz\fill[fill=ground, scale=0.25, draw=black] (0,0) rectangle (1,1); & {{\footnotesize{Ground}}}  &
        \tikz\fill[fill=windturbine, scale=0.25, draw=black] (0,0) rectangle (1,1); & {{\footnotesize{Windturbine}}} 
    \end{tabular}};

\end{tikzpicture}\vspace{-2em}
